DPD-fVAE: Synthetic Data Generation Using Federated Variational Autoencoders With Differentially-Private Decoder

Federated learning (FL) is getting increased attention for processing sensitive, distributed datasets common to domains such as healthcare. Instead of directly training classification models on these datasets, recent works have considered training data generators capable of synthesising a new dataset which is not protected by any privacy restrictions. Thus, the synthetic data can be made available to anyone, which enables further evaluation of machine learning architectures and research questions off-site. As an additional layer of privacy-preservation, differential privacy can be introduced into the training process. We propose DPD-fVAE, a federated Variational Autoencoder with Differentially-Private Decoder, to synthesise a new, labelled dataset for subsequent machine learning tasks. By synchronising only the decoder component with FL, we can reduce the privacy cost per epoch and thus enable better data generators. In our evaluation on MNIST, Fashion-MNIST and CelebA, we show the benefits of DPD-fVAE and report competitive performance to related work in terms of Fr\'echet Inception Distance and accuracy of classifiers trained on the synthesised dataset.

==> plots/ACC_results_epsilon.tex <==
%\begin{tikzpicture}
%\begin{axis}[
%	width=\columnwidth,
%	height=\columnwidth,
%	grid=major,
%	xlabel={Recall},
%	xmin=-0.05, xmax=1.05,
%	ylabel={Precision},
%	ymin=-0.05, ymax=1.05,
%	legend cell align={right},
%	legend style={at={(0.05,0.05)},anchor=south west}
%	]
%\addplot


\begin{tikzpicture}
    % \selectcolormodel{gray}
    \pgfplotstableread{plots/epsilons_cdp.txt}\cdp
    \pgfplotstableread{plots/epsilons_ldp.txt}\ldp
    \pgfplotsset{
        height=2.4cm,
        width=0.8\textwidth,
        compat=1.3,
        tick label style={font=\footnotesize},
        scale only axis,
    }
    \begin{axis}[
    	x label style={at={(axis description cs:0.5,-0.1)},anchor=north, font=\small},
    	y label style={at={(axis description cs:-0.15,.5)},anchor=south, font=\small},
        xlabel=$\epsilon$,
        ylabel={CNN Acc. (\%)},
        xmin=0, xmax=11,
        ymin=0, ymax=100,
        %cycle list name=exotic,
    ]
        \addplot table[x=epsilon,y=acc] {\ldp};
        \addlegendentry{\gls{ldp} \gls{dpdfvae}}
        \addplot table[x=epsilon,y=acc] {\cdp};
        \addlegendentry{\gls{cdp} \gls{dpdfvae}}
        %\pgfplotsset{cycle list shift=3}
        %\addplot table[x=epsilon,y=sync_d_fashionmnist] {\datafile};
        %\addlegendentry{Tangle (opt.)}
        \legend{};
    \end{axis}
\end{tikzpicture}

==> plots/FID_results_epsilon.tex <==
%\begin{tikzpicture}
%\begin{axis}[
%	width=\columnwidth,
%	height=\columnwidth,
%	grid=major,
%	xlabel={Recall},
%	xmin=-0.05, xmax=1.05,
%	ylabel={Precision},
%	ymin=-0.05, ymax=1.05,
%	legend cell align={right},
%	legend style={at={(0.05,0.05)},anchor=south west}
%	]
%\addplot


\begin{tikzpicture}
    % \selectcolormodel{gray}
    \pgfplotstableread{plots/epsilons_cdp.txt}\cdp
    \pgfplotstableread{plots/epsilons_ldp.txt}\ldp
    \pgfplotsset{
        height=2.4cm,
        width=0.8\textwidth,
        compat=1.3,
        tick label style={font=\footnotesize},
        scale only axis,
    }
    \begin{axis}[
    	x label style={at={(axis description cs:0.5,-0.1)},anchor=north, font=\small},
    	y label style={at={(axis description cs:-0.2,.5)},anchor=south, font=\small},
        xlabel=$\epsilon$,
        ylabel={FID},
        xmin=0, xmax=11,
        ymin=0, ymax=400,
        legend columns=-1,
        legend style={at={(0.3,1.3)}, anchor=west, font=\small},
        legend cell align={left},
        %cycle list name=exotic
    ]
        \addplot table[x=epsilon,y=fid] {\ldp};
        \addlegendentry{L-\gls{dpdfvae}}
        \addplot table[x=epsilon,y=fid] {\cdp};
        \addlegendentry{C-\gls{dpdfvae}}
        %\pgfplotsset{cycle list shift=3}
        %\addplot table[x=epsilon,y=sync_d_fashionmnist] {\datafile};
        %\addlegendentry{Tangle (opt.)}
    \end{axis}
\end{tikzpicture}

==> plots/L2norms_large.tex <==
%\begin{tikzpicture}
%\begin{axis}[
%	width=\columnwidth,
%	height=\columnwidth,
%	grid=major,
%	xlabel={Recall},
%	xmin=-0.05, xmax=1.05,
%	ylabel={Precision},
%	ymin=-0.05, ymax=1.05,
%	legend cell align={right},
%	legend style={at={(0.05,0.05)},anchor=south west}
%	]
%\addplot


\begin{tikzpicture}
    % \selectcolormodel{gray}
    \pgfplotstableread{plots/L2norms_large_data.csv}\data
    \pgfplotsset{
        height=2.4cm,
        width=0.8\textwidth,
        compat=1.3,
        tick label style={font=\footnotesize},
        scale only axis,
    }
    \begin{axis}[
    	ymode=log,
    	x label style={at={(axis description cs:0.5,-0.15)},anchor=north, font=\small},
    	y label style={at={(axis description cs:-0.17,.5)},anchor=south, font=\small},
        xlabel={Global Rounds},
        ylabel={Median $L_2$-Norm},
        xmin=0, xmax=50,
        ymin=1, ymax=200,
        no markers,
        line width=0.25mm
        %cycle list name=exotic,
    ]
        \addplot[blue] table[x=Step,y=DPD-fVAE_E10] {\data};
        \addlegendentry{\gls{dpdfvae} ($E=10$)}
        \addplot[orange] table[x=Step,y=fVAE_E10] {\data};
        \addlegendentry{\gls{fvae} ($E=10$)}
        \addplot[red] table[x=Step,y=DPD-fVAE_E1] {\data};
        \addlegendentry{\gls{dpdfvae} ($E=1$)}	
        \addplot[black] table[x=Step,y=fVAE_E1] {\data};
        \addlegendentry{\gls{fvae} ($E=1$)}
        \legend{};
    \end{axis}
\end{tikzpicture}

==> plots/L2norms_small.tex <==
\begin{tikzpicture}
    % \selectcolormodel{gray}
    \pgfplotstableread{plots/L2norms_small_data.txt}\data
    \pgfplotsset{
        height=2.4cm,
        width=0.8\textwidth,
        compat=1.3,
        tick label style={font=\footnotesize},
        scale only axis,
    }
    \begin{axis}[
    	x label style={at={(axis description cs:0.5,-0.15)},anchor=north, font=\small},
    	y label style={at={(axis description cs:-0.12,.5)},anchor=south, font=\small},
        xlabel={Global Rounds},
        ylabel={Median $L_2$-Norm},
        xmin=0, xmax=50,
        ymin=0, ymax=12,
        legend columns=2,
        legend style={at={(0.2,1.3)}, anchor=west, font=\small},
        legend cell align={left},
        no markers,
        line width=0.25mm
        %cycle list name=exotic,
    ]
        \addplot[blue] table[x=Step,y=DPD-fVAE_E10] {\data};
        \addlegendentry{\gls{dpdfvae} ($E=10$)}
        \addplot[orange] table[x=Step,y=fVAE_E10] {\data};
        \addlegendentry{\gls{fvae} ($E=10$)}
        \addplot[red] table[x=Step,y=DPD-fVAE_E1] {\data};
        \addlegendentry{\gls{dpdfvae} ($E=1$)}	
        \addplot[black] table[x=Step,y=fVAE_E1] {\data};
        \addlegendentry{\gls{fvae} ($E=1$)}
        %\pgfplotsset{cycle list shift=4}
    \end{axis}
\end{tikzpicture}
